Utility Optimal Coding for Packet Transmission over Wireless Networks - Part II: Networks of Packet Erasure Channels

We define a class of multi--hop erasure networks that approximates a wireless multi--hop network. The network carries unicast flows for multiple users, and each information packet within a flow is required to be decoded at the flow destination within a specified delay deadline. The allocation of coding rates amongst flows/users is constrained by network capacity. We propose a proportional fair transmission scheme that maximises the sum utility of flow throughputs. This is achieved by {\em jointly optimising the packet coding rates and the allocation of bits of coded packets across transmission slots.}

==> coding1 <==
 \setlength{\unitlength}{0.7bp}
\begin{picture}(300,150)
\put(0,0){\includegraphics[scale=0.75]{coding1}}

%\put(20,65){\makebox(0,0)[b]{{{\scriptsize{\textcolor{green}{$0$}}}}}}
\put(20,135){\makebox(0,0)[b]{{{\scriptsize{{\color{red}$P_f[1]$}}}}}}
\put(135,135){\makebox(0,0)[b]{{{\scriptsize{{\color{blue}$P_f[2]$}}}}}}
\put(250,135){\makebox(0,0)[b]{{{\scriptsize{$P_f[3]$}}}}}

\put(55,82){\makebox(0,0)[b]{{{\scriptsize{{\color{red}$C_f[1]$}}}}}}
\put(170,82){\makebox(0,0)[b]{{{\scriptsize{{\color{blue}$C_f[2]$}}}}}}
\put(280,82){\makebox(0,0)[b]{{{\scriptsize{$C_f[3]$}}}}}


\put(27,30) {\makebox(0,0)[b]{{{\tiny{{\color{red}$\phi_0C[1]$}}}}}}

\put(135,30){\makebox(0,0)[b]{{{\tiny{{\color{blue}$\phi_0C[2]$}}}}}}
\put(182,30){\makebox(0,0)[b]{{{\tiny{{\color{red}$\phi_1C[1]$}}}}}}

\put(255,30){\makebox(0,0)[b]{{{\tiny{$\phi_0C[3]$}}}}}
\put(295,30){\makebox(0,0)[b]{{{\tiny{{\color{blue}$\phi_1C[2]$}}}}}}
\put(327,30){\makebox(0,0)[b]{{{\tiny{{\color{red}$\phi_2C[1]$}}}}}}



\put(50,-10){\makebox(0,0)[b]{{{\scriptsize{$1$}}}}}
\put(175,-10){\makebox(0,0)[b]{{{\scriptsize{$2$}}}}}
\put(275,-10){\makebox(0,0)[b]{{{\scriptsize{$3$}}}}}


\put(220,-15){\makebox(0,0)[b]{{{Time}}}}
\end{picture}


